Goussarov-Polyak-Viro Conjecture for degree three case

Although it is known that the dimension of the Vassiliev invariants of degree three of long virtual knots is seven, the complete list of seven distinct Gauss diagram formulas have been unknown explicitly, where only one known formula was revised without proof. In this paper, we give seven Gauss diagram formulas to present the seven invariants of the degree three (Proposition 4). We further give 23 Gauss diagram formulas of classical knots (Proposition 5). In particular, the Polyak-Viro Gauss diagram formula [19] is not a long virtual knot invariant; however, it is included in the list of 23 formulas. It has been unknown whether this formula would be available by arrow diagram calculus automatically. In consequence, as it relates to the conjecture of Goussarov-Polyak-Viro [8, Conjecture 3.C], for all the degree three finite type long virtual knot invariants, each Gauss diagram formula is represented as those of Vassiliev invariants of classical knots (Theorem 1).

==> 399_1.tex <==
$\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (4.7pt,3.06218pt)--(3.5pt,6.06218pt)--(2.3pt,3.06218pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (2.3pt,-3.06218pt)--(3.5pt,-6.06218pt)--(4.7pt,-3.06218pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-1.50192pt,-3.52295pt)--(-3.5pt,-6.06218pt)--(-0.301924pt,-5.60141pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (1.50192pt,3.52295pt)--(3.5pt,6.06218pt)--(0.301924pt,5.60141pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, -6.06218pt)--(7pt, 0pt);
\fill (5.00192pt,-2.53923pt)--(7pt,0pt)--(3.80192pt,-0.46077pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-5.00192pt,2.53923pt)--(-7pt,0pt)--(-3.80192pt,0.46077pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
-2\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
$\\


==> 399_1sign.tex <==
$\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (4.7pt,3.06218pt)--(3.5pt,6.06218pt)--(2.3pt,3.06218pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (2.3pt,-3.06218pt)--(3.5pt,-6.06218pt)--(4.7pt,-3.06218pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-1.50192pt,-3.52295pt)--(-3.5pt,-6.06218pt)--(-0.301924pt,-5.60141pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (1.50192pt,3.52295pt)--(3.5pt,6.06218pt)--(0.301924pt,5.60141pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, -6.06218pt)--(7pt, 0pt);
\fill (5.00192pt,-2.53923pt)--(7pt,0pt)--(3.80192pt,-0.46077pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-5.00192pt,2.53923pt)--(-7pt,0pt)--(-3.80192pt,0.46077pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
+2\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
$\\


==> 399_1signbasis.tex <==
$-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+2\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
$\\


==> GPV27.tex <==
$\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-1.50192pt,-3.52295pt)--(-3.5pt,-6.06218pt)--(-0.301924pt,-5.60141pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-5.00192pt,2.53923pt)--(-7pt,0pt)--(-3.80192pt,0.46077pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, -6.06218pt)--(7pt, 0pt);
\fill (5.00192pt,-2.53923pt)--(7pt,0pt)--(3.80192pt,-0.46077pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (1.50192pt,3.52295pt)--(3.5pt,6.06218pt)--(0.301924pt,5.60141pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (4.7pt,3.06218pt)--(3.5pt,6.06218pt)--(2.3pt,3.06218pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (2.3pt,-3.06218pt)--(3.5pt,-6.06218pt)--(4.7pt,-3.06218pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
$\\


==> GPV27sign.tex <==
$\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-1.50192pt,-3.52295pt)--(-3.5pt,-6.06218pt)--(-0.301924pt,-5.60141pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-5.00192pt,2.53923pt)--(-7pt,0pt)--(-3.80192pt,0.46077pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, -6.06218pt)--(7pt, 0pt);
\fill (5.00192pt,-2.53923pt)--(7pt,0pt)--(3.80192pt,-0.46077pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (1.50192pt,3.52295pt)--(3.5pt,6.06218pt)--(0.301924pt,5.60141pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (4.7pt,3.06218pt)--(3.5pt,6.06218pt)--(2.3pt,3.06218pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (2.3pt,-3.06218pt)--(3.5pt,-6.06218pt)--(4.7pt,-3.06218pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-7pt, 0pt)--(7pt, 0pt);
\fill (4pt,-1.2pt)--(7pt,0pt)--(4pt,1.2pt)--cycle;
\draw(0pt, -7pt)--(0pt, 7pt);
\fill (1.2pt,4pt)--(0pt,7pt)--(-1.2pt,4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, 10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
$\\


==> GPV27signbasis.tex <==
$\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$+$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$-$}};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(0pt, 7pt)--(0pt, -7pt);
\fill (-1.2pt,-4pt)--(0pt,-7pt)--(1.2pt,-4pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (-10.5pt, 0pt) node {\mbox{$-$}};
\draw[font=\tiny] (0pt, -10.5pt) node {\mbox{$+$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}
+\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}
$\\


==> y1.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (0pt, -10.5pt) node {$-$};
\end{tikzpicture}


==> y10.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y100.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y101.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y102.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y103.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y104.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y105.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y106.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y107.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y108.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y109.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y11.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y110.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y111.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y112.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y113.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y114.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y115.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y116.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y117.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y118.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, -6.06218pt);
\fill (-6.03923pt,-4.0641pt)--(-3.5pt,-6.06218pt)--(-3.96077pt,-2.8641pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y119.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y12.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y120.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y121.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y122.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y123.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y124.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y125.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y126.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y127.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y128.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y129.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y13.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y130.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-0.96077pt,4.0641pt)--(-3.5pt,6.06218pt)--(-3.03923pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y131.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y132.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y133.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y134.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y135.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y136.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-4.46077pt,-1.99808pt)--(-7pt,0pt)--(-6.53923pt,-3.19808pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y137.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y138.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y139.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y14.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y140.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y141.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y142.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y143.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y144.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y145.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y146.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y147.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y148.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y149.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y15.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y150.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y151.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y152.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y153.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y154.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-0.301924pt,5.60141pt)--(-3.5pt,6.06218pt)--(-1.50192pt,3.52295pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y155.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y156.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y157.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y158.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y159.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y16.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y160.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(-3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (3.80192pt,0.46077pt)--(7pt,0pt)--(5.00192pt,2.53923pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y161.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y162.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y163.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y164.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y165.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y166.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-3.03923pt,-2.8641pt)--(-3.5pt,-6.06218pt)--(-0.96077pt,-4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y167.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y168.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(-7pt, 0pt);
\fill (-4pt,1.2pt)--(-7pt,0pt)--(-4pt,-1.2pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, 6.06218pt);
\fill (3.03923pt,2.8641pt)--(3.5pt,6.06218pt)--(0.96077pt,4.0641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.96077pt,-4.0641pt)--(3.5pt,-6.06218pt)--(3.03923pt,-2.8641pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y17.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y18.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y19.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y2.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (0pt, -10.5pt) node {$+$};
\end{tikzpicture}


==> y20.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y21.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y22.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y23.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y24.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (-4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y25.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y26.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y27.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y28.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y29.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y3.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (0pt, -10.5pt) node {$-$};
\end{tikzpicture}


==> y30.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y31.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y32.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(0pt, 7pt)--(7pt, 0pt);
\fill (4.03015pt,1.27279pt)--(7pt,0pt)--(5.72721pt,2.96985pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (10.5pt, 0pt) node {$+$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$+$};
\end{tikzpicture}


==> y4.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (0pt, -10.5pt) node {$+$};
\end{tikzpicture}


==> y49.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.5pt,-7.26218pt)--(3.5pt,-6.06218pt)--(0.5pt,-4.86218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y5.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (0pt, -10.5pt) node {$-$};
\end{tikzpicture}


==> y50.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(3.5pt, -6.06218pt);
\fill (0.5pt,-7.26218pt)--(3.5pt,-6.06218pt)--(0.5pt,-4.86218pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y51.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y52.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y53.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y54.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y55.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y56.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-7pt, 0pt);
\fill (-6.53923pt,3.19808pt)--(-7pt,0pt)--(-4.46077pt,1.99808pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y57.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y58.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y59.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y6.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (0pt, -10.5pt) node {$+$};
\end{tikzpicture}


==> y60.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y61.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y62.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y63.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y64.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-7pt, 0pt)--(-3.5pt, 6.06218pt);
\fill (-3.96077pt,2.8641pt)--(-3.5pt,6.06218pt)--(-6.03923pt,4.0641pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-0.5pt,-4.86218pt)--(-3.5pt,-6.06218pt)--(-0.5pt,-7.26218pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y65.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y66.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y67.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y68.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y69.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y7.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (0pt, -10.5pt) node {$-$};
\end{tikzpicture}


==> y70.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y71.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y72.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y73.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y74.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y75.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y76.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y77.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y78.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y79.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y8.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(-7pt, 0pt)--(0pt, -7pt);
\fill (-2.96985pt,-5.72721pt)--(0pt,-7pt)--(-1.27279pt,-4.03015pt)--cycle;
\fill (4.94975pt, 4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$+$};
\draw[font=\tiny] (0pt, -10.5pt) node {$+$};
\end{tikzpicture}


==> y80.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y81.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y82.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y83.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y84.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y85.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y86.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y87.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y88.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(3.5pt, 6.06218pt);
\fill (6.03923pt,4.0641pt)--(3.5pt,6.06218pt)--(3.96077pt,2.8641pt)--cycle;
\draw(-3.5pt, -6.06218pt)--(-3.5pt, 6.06218pt);
\fill (-2.3pt,3.06218pt)--(-3.5pt,6.06218pt)--(-4.7pt,3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y89.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y9.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(7pt, 0pt)--(0pt, 7pt);
\fill (2.96985pt,5.72721pt)--(0pt,7pt)--(1.27279pt,4.03015pt)--cycle;
\draw(0pt, -7pt)--(-7pt, 0pt);
\fill (-4.03015pt,-1.27279pt)--(-7pt,0pt)--(-5.72721pt,-2.96985pt)--cycle;
\fill (4.94975pt, -4.94975pt) circle (1pt);
\draw[font=\tiny] (0pt, 10.5pt) node {$-$};
\draw[font=\tiny] (-10.5pt, 0pt) node {$-$};
\end{tikzpicture}


==> y90.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y91.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y92.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y93.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y94.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(-7pt, 0pt)--(3.5pt, -6.06218pt);
\fill (0.301924pt,-5.60141pt)--(3.5pt,-6.06218pt)--(1.50192pt,-3.52295pt)--cycle;
\fill (0pt, -7pt) circle (1pt);
\end{tikzpicture}


==> y95.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}


==> y96.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y97.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (0pt, 7pt) circle (1pt);
\end{tikzpicture}


==> y98.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, 3.5pt) circle (1pt);
\end{tikzpicture}


==> y99.tex <==
\begin{tikzpicture}[baseline=0pt]
\draw (0pt, 0pt) circle (7pt);
\draw(3.5pt, 6.06218pt)--(7pt, 0pt);
\fill (4.46077pt,1.99808pt)--(7pt,0pt)--(6.53923pt,3.19808pt)--cycle;
\draw(-3.5pt, 6.06218pt)--(-3.5pt, -6.06218pt);
\fill (-4.7pt,-3.06218pt)--(-3.5pt,-6.06218pt)--(-2.3pt,-3.06218pt)--cycle;
\draw(3.5pt, -6.06218pt)--(-7pt, 0pt);
\fill (-3.80192pt,-0.46077pt)--(-7pt,0pt)--(-5.00192pt,-2.53923pt)--cycle;
\fill (-6.06218pt, -3.5pt) circle (1pt);
\end{tikzpicture}

